Bohr's complementarity principle tested on a real quantum computer via interferometer experiments

Bohr's Complementarity Principle is a core concept of quantum mechanics. In this article, an updated complementarity relation for the wave and ondulatory aspects of a quantum system is presented and discussed. Two interferometric experiments are implemented in one and two qubit circuits and executed on real hardware. The final state density matrices are reconstructed using quantum state tomography and the complementarity relation is tested via direct computation. Results of the executions are presented both graphically and with a mean squared error analysis for a better comprehension.

==> (inline-0) <==
\begin{tabular}{lS[table-format=2.4,round-mode=places,round-precision = 3]S[table-format=2.4, round-mode=places, round-precision = 3]S[table-format=2.4,round-mode=places,round-precision = 3]S[table-format=2.4, round-mode=places,round-precision = 3]cS[table-format=2.3, round-mode=places,round-precision = 2]}
%\begin{tabular}{lS[table-format=2.1,round-mode=places,round-precision = 3]S[table-format=2.1,round-mode=places,round-precision = 3]S[table-format=2.1,round-mode=places,round-precision = 3]S[table-format=2.1,round-mode=places,round-precision = 3]cS[table-format=2.1,round-mode=places,round-precision = 2]}
\toprule

\textbf{qubit ID} & \textbf{mean} & \textbf{std} & \textbf{corr} & \textbf{min} & \textbf{MSE histogram} & \textbf{max} \\
\midrule
0 & 0.163000 & 0.026000 & 0.017000 & 0.091000 & \begin{sparkline}{15}\sparkdot 0.2176139967112173 0 black \sparkdot 0.09094757043778409 0 black \spark0.0 0.0 0.0169 0.0 0.0339 0.0 0.0508 0.0 0.0678 0.0 0.0847 0.0968 0.1017 0.1613 0.1186 0.1935 0.1356 0.5484 0.1525 0.8065 0.1695 1.0 0.1864 0.4839 0.2034 0.2258 0.2203 0.0323 0.2373 0.0 0.2542 0.0 0.2712 0.0 0.2881 0.0 0.3051 0.0 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.163 1.0 black \end{sparkline} & 0.220000 \\
1 & 0.112000 & 0.018000 & 0.014000 & 0.075000 & \begin{sparkline}{15}\sparkdot 0.1500684955805307 0 black \sparkdot 0.07499360747893095 0 black \spark0.0 0.0 0.0169 0.0 0.0339 0.0 0.0508 0.0 0.0678 0.25 0.0847 0.475 0.1017 0.7 0.1186 1.0 0.1356 0.3 0.1525 0.025 0.1695 0.0 0.1864 0.0 0.2034 0.0 0.2203 0.0 0.2373 0.0 0.2542 0.0 0.2712 0.0 0.2881 0.0 0.3051 0.0 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.112 1.0 black \end{sparkline} & 0.150000 \\
2 & 0.246000 & 0.024000 & 0.052000 & 0.154000 & \begin{sparkline}{15}\sparkdot 0.29577126519074454 0 black \sparkdot 0.15427147819878628 0 black \spark0.0 0.0 0.0169 0.0 0.0339 0.0 0.0508 0.0 0.0678 0.0 0.0847 0.0 0.1017 0.0 0.1186 0.0 0.1356 0.0 0.1525 0.0769 0.1695 0.0 0.1864 0.0385 0.2034 0.2692 0.2203 0.9231 0.2373 0.9231 0.2542 1.0 0.2712 0.8077 0.2881 0.1923 0.3051 0.0 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.246 1.0 black \end{sparkline} & 0.300000 \\
3 & 0.126000 & 0.035000 & 0.019000 & 0.074000 & \begin{sparkline}{15}\sparkdot 0.20116146936002238 0 black \sparkdot 0.07372304296479945 0 black \spark0.0 0.0 0.0169 0.0 0.0339 0.0 0.0508 0.0 0.0678 0.3571 0.0847 1.0 0.1017 0.6071 0.1186 0.2857 0.1356 0.4643 0.1525 0.4643 0.1695 0.5 0.1864 0.2143 0.2034 0.0357 0.2203 0.0 0.2373 0.0 0.2542 0.0 0.2712 0.0 0.2881 0.0 0.3051 0.0 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.126 0.4642857142857143 black \end{sparkline} & 0.200000 \\
4 & 0.561000 & 0.023000 & 0.137000 & 0.489000 & \begin{sparkline}{15}\sparkdot 0.6400293990269371 0 black \sparkdot 0.489274439370522 0 black \spark0.0 0.0 0.0169 0.0 0.0339 0.0 0.0508 0.0 0.0678 0.0 0.0847 0.0 0.1017 0.0 0.1186 0.0 0.1356 0.0 0.1525 0.0 0.1695 0.0 0.1864 0.0 0.2034 0.0 0.2203 0.0 0.2373 0.0 0.2542 0.0 0.2712 0.0 0.2881 0.0 0.3051 0.0 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0345 0.5085 0.069 0.5254 0.2414 0.5424 0.931 0.5593 0.9655 0.5763 1.0 0.5932 0.3793 0.6102 0.1379 0.6271 0.0 0.6441 0.0345 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.561 1.0 black \end{sparkline} & 0.640000 \\
5 & 0.138000 & 0.029000 & 0.002000 & 0.016000 & \begin{sparkline}{15}\sparkdot 0.2665567892667222 0 black \sparkdot 0.016131710434462664 0 black \spark0.0 0.0294 0.0169 0.0294 0.0339 0.0 0.0508 0.0294 0.0678 0.0 0.0847 0.0 0.1017 0.3824 0.1186 0.7941 0.1356 1.0 0.1525 0.7353 0.1695 0.1765 0.1864 0.0 0.2034 0.0 0.2203 0.0 0.2373 0.0294 0.2542 0.0294 0.2712 0.0 0.2881 0.0 0.3051 0.0 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.138 0.7352941176470589 black \end{sparkline} & 0.270000 \\
6 & 0.114000 & 0.020000 & 0.016000 & 0.068000 & \begin{sparkline}{15}\sparkdot 0.1752653571851917 0 black \sparkdot 0.06811958699522716 0 black \spark0.0 0.0 0.0169 0.0 0.0339 0.0 0.0508 0.0 0.0678 0.1364 0.0847 0.3636 0.1017 1.0 0.1186 0.5909 0.1356 0.2045 0.1525 0.1591 0.1695 0.0455 0.1864 0.0 0.2034 0.0 0.2203 0.0 0.2373 0.0 0.2542 0.0 0.2712 0.0 0.2881 0.0 0.3051 0.0 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.114 0.5909090909090909 black \end{sparkline} & 0.180000 \\
7 & 0.261000 & 0.018000 & 0.054000 & 0.217000 & \begin{sparkline}{15}\sparkdot 0.29833313743319173 0 black \sparkdot 0.21699826446388132 0 black \spark0.0 0.0 0.0169 0.0 0.0339 0.0 0.0508 0.0 0.0678 0.0 0.0847 0.0 0.1017 0.0 0.1186 0.0 0.1356 0.0 0.1525 0.0 0.1695 0.0 0.1864 0.0 0.2034 0.0 0.2203 0.2381 0.2373 0.3333 0.2542 1.0 0.2712 0.8095 0.2881 0.2381 0.3051 0.0 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.261 0.8095238095238095 black \end{sparkline} & 0.300000 \\
8 & 0.188000 & 0.053000 & 0.032000 & 0.096000 & \begin{sparkline}{15}\sparkdot 0.30068445792413884 0 black \sparkdot 0.09568633467250111 0 black \spark0.0 0.0 0.0169 0.0 0.0339 0.0 0.0508 0.0 0.0678 0.0 0.0847 0.0476 0.1017 0.2857 0.1186 0.4286 0.1356 0.619 0.1525 1.0 0.1695 0.4286 0.1864 0.381 0.2034 0.4762 0.2203 0.3333 0.2373 0.381 0.2542 0.3333 0.2712 0.2857 0.2881 0.1905 0.3051 0.0476 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.188 0.47619047619047616 black \end{sparkline} & 0.300000 \\
9 & 0.103000 & 0.022000 & -0.010000 & 0.045000 & \begin{sparkline}{15}\sparkdot 0.15773893712652587 0 black \sparkdot 0.044734743206193625 0 black \spark0.0 0.0 0.0169 0.0 0.0339 0.0303 0.0508 0.1515 0.0678 0.4848 0.0847 0.6364 0.1017 1.0 0.1186 0.7879 0.1356 0.2121 0.1525 0.0303 0.1695 0.0 0.1864 0.0 0.2034 0.0 0.2203 0.0 0.2373 0.0 0.2542 0.0 0.2712 0.0 0.2881 0.0 0.3051 0.0 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.103 0.7878787878787878 black \end{sparkline} & 0.160000 \\
10 & 0.074000 & 0.025000 & -0.007000 & 0.050000 & \begin{sparkline}{15}\sparkdot 0.16541164175993486 0 black \sparkdot 0.049742150787948136 0 black \spark0.0 0.0 0.0169 0.0 0.0339 0.0476 0.0508 1.0 0.0678 0.3492 0.0847 0.0635 0.1017 0.0952 0.1186 0.1111 0.1356 0.0635 0.1525 0.0159 0.1695 0.0 0.1864 0.0 0.2034 0.0 0.2203 0.0 0.2373 0.0 0.2542 0.0 0.2712 0.0 0.2881 0.0 0.3051 0.0 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.074 0.06349206349206349 black \end{sparkline} & 0.170000 \\
11 & 0.120000 & 0.009000 & 0.018000 & 0.097000 & \begin{sparkline}{15}\sparkdot 0.1509983620936085 0 black \sparkdot 0.09659234697245533 0 black \spark0.0 0.0 0.0169 0.0 0.0339 0.0 0.0508 0.0 0.0678 0.0 0.0847 0.0159 0.1017 0.6032 0.1186 1.0 0.1356 0.1111 0.1525 0.0159 0.1695 0.0 0.1864 0.0 0.2034 0.0 0.2203 0.0 0.2373 0.0 0.2542 0.0 0.2712 0.0 0.2881 0.0 0.3051 0.0 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.12 0.1111111111111111 black \end{sparkline} & 0.150000 \\
12 & 0.178000 & 0.034000 & 0.034000 & 0.114000 & \begin{sparkline}{15}\sparkdot 0.27352376237943227 0 black \sparkdot 0.11444233806575985 0 black \spark0.0 0.0 0.0169 0.0 0.0339 0.0 0.0508 0.0 0.0678 0.0 0.0847 0.0 0.1017 0.04 0.1186 0.32 0.1356 0.52 0.1525 0.92 0.1695 1.0 0.1864 0.64 0.2034 0.32 0.2203 0.32 0.2373 0.2 0.2542 0.04 0.2712 0.08 0.2881 0.0 0.3051 0.0 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.178 0.64 black \end{sparkline} & 0.270000 \\
13 & 0.493000 & 0.084000 & 0.078000 & 0.208000 & \begin{sparkline}{15}\sparkdot 0.6739766604461069 0 black \sparkdot 0.20787642622060334 0 black \spark0.0 0.0 0.0169 0.0 0.0339 0.0 0.0508 0.0 0.0678 0.0 0.0847 0.0 0.1017 0.0 0.1186 0.0 0.1356 0.0 0.1525 0.0 0.1695 0.0 0.1864 0.0 0.2034 0.0714 0.2203 0.0714 0.2373 0.0714 0.2542 0.0714 0.2712 0.0714 0.2881 0.0714 0.3051 0.0 0.322 0.0714 0.339 0.0 0.3559 0.2857 0.3729 0.0 0.3898 0.0714 0.4068 0.0714 0.4237 0.0714 0.4407 0.2857 0.4576 0.7143 0.4746 0.7857 0.4915 1.0 0.5085 1.0 0.5254 0.5 0.5424 0.9286 0.5593 0.5714 0.5763 0.5714 0.5932 0.1429 0.6102 0.1429 0.6271 0.0 0.6441 0.0 0.661 0.1429 0.678 0.0714 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.493 1.0 black \end{sparkline} & 0.670000 \\
14 & 0.106000 & 0.010000 & 0.002000 & 0.082000 & \begin{sparkline}{15}\sparkdot 0.1282893667116775 0 black \sparkdot 0.08208328812901461 0 black \spark0.0 0.0 0.0169 0.0 0.0339 0.0 0.0508 0.0 0.0678 0.0156 0.0847 0.4375 0.1017 1.0 0.1186 0.2656 0.1356 0.0 0.1525 0.0 0.1695 0.0 0.1864 0.0 0.2034 0.0 0.2203 0.0 0.2373 0.0 0.2542 0.0 0.2712 0.0 0.2881 0.0 0.3051 0.0 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.106 0.265625 black \end{sparkline} & 0.130000 \\
15 & 0.107000 & 0.014000 & -0.003000 & 0.062000 & \begin{sparkline}{15}\sparkdot 0.1336609171434485 0 black \sparkdot 0.061998225027644134 0 black \spark0.0 0.0 0.0169 0.0 0.0339 0.0 0.0508 0.0357 0.0678 0.0893 0.0847 0.375 0.1017 1.0 0.1186 0.4464 0.1356 0.0179 0.1525 0.0 0.1695 0.0 0.1864 0.0 0.2034 0.0 0.2203 0.0 0.2373 0.0 0.2542 0.0 0.2712 0.0 0.2881 0.0 0.3051 0.0 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.107 0.44642857142857145 black \end{sparkline} & 0.130000 \\
16 & 0.091000 & 0.026000 & 0.013000 & 0.048000 & \begin{sparkline}{15}\sparkdot 0.13963945149414783 0 black \sparkdot 0.04806963720314701 0 black \spark0.0 0.0 0.0169 0.0 0.0339 0.0385 0.0508 0.9231 0.0678 1.0 0.0847 0.5769 0.1017 0.5769 0.1186 0.9615 0.1356 0.1538 0.1525 0.0 0.1695 0.0 0.1864 0.0 0.2034 0.0 0.2203 0.0 0.2373 0.0 0.2542 0.0 0.2712 0.0 0.2881 0.0 0.3051 0.0 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.091 0.5769230769230769 black \end{sparkline} & 0.140000 \\
17 & 0.062000 & 0.046000 & -0.294000 & 0.024000 & \begin{sparkline}{15}\sparkdot 0.217327490195883 0 black \sparkdot 0.024359362814036882 0 black \spark0.0 0.0 0.0169 0.125 0.0339 1.0 0.0508 0.0556 0.0678 0.0417 0.0847 0.0417 0.1017 0.0694 0.1186 0.0278 0.1356 0.0417 0.1525 0.0278 0.1695 0.0139 0.1864 0.0556 0.2034 0.0139 0.2203 0.0139 0.2373 0.0 0.2542 0.0 0.2712 0.0 0.2881 0.0 0.3051 0.0 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.062 0.041666666666666664 black \end{sparkline} & 0.220000 \\
18 & 0.183000 & 0.025000 & -0.005000 & 0.124000 & \begin{sparkline}{15}\sparkdot 0.24419923017060374 0 black \sparkdot 0.12413523389582425 0 black \spark0.0 0.0 0.0169 0.0 0.0339 0.0 0.0508 0.0 0.0678 0.0 0.0847 0.0 0.1017 0.0 0.1186 0.1562 0.1356 0.1562 0.1525 0.6875 0.1695 0.4375 0.1864 1.0 0.2034 0.7812 0.2203 0.1875 0.2373 0.0312 0.2542 0.0 0.2712 0.0 0.2881 0.0 0.3051 0.0 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.183 1.0 black \end{sparkline} & 0.240000 \\
19 & 0.127000 & 0.054000 & 0.016000 & 0.050000 & \begin{sparkline}{15}\sparkdot 0.2841467697823177 0 black \sparkdot 0.050098049125022706 0 black \spark0.0 0.0 0.0169 0.0 0.0339 0.0 0.0508 0.0233 0.0678 0.2326 0.0847 1.0 0.1017 0.3721 0.1186 0.2558 0.1356 0.093 0.1525 0.0698 0.1695 0.1163 0.1864 0.0465 0.2034 0.0465 0.2203 0.0233 0.2373 0.1628 0.2542 0.0465 0.2712 0.0465 0.2881 0.0233 0.3051 0.0 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.127 0.09302325581395349 black \end{sparkline} & 0.280000 \\
20 & 0.068000 & 0.006000 & -0.002000 & 0.053000 & \begin{sparkline}{15}\sparkdot 0.084104573704233 0 black \sparkdot 0.052979738429346813 0 black \spark0.0 0.0 0.0169 0.0 0.0339 0.0 0.0508 0.7302 0.0678 1.0 0.0847 0.0159 0.1017 0.0 0.1186 0.0 0.1356 0.0 0.1525 0.0 0.1695 0.0 0.1864 0.0 0.2034 0.0 0.2203 0.0 0.2373 0.0 0.2542 0.0 0.2712 0.0 0.2881 0.0 0.3051 0.0 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.068 0.015873015873015872 black \end{sparkline} & 0.080000 \\
21 & 0.172000 & 0.087000 & 0.026000 & 0.052000 & \begin{sparkline}{15}\sparkdot 0.3343158952165491 0 black \sparkdot 0.05218704279562575 0 black \spark0.0 0.0 0.0169 0.0 0.0339 0.0 0.0508 0.5 0.0678 0.5 0.0847 1.0 0.1017 0.3333 0.1186 0.3889 0.1356 0.2222 0.1525 0.3889 0.1695 0.2222 0.1864 0.2222 0.2034 0.2222 0.2203 0.2222 0.2373 0.2778 0.2542 0.2222 0.2712 0.4444 0.2881 0.3889 0.3051 0.2222 0.322 0.2778 0.339 0.0556 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.172 0.2222222222222222 black \end{sparkline} & 0.330000 \\
22 & 0.122000 & 0.011000 & 0.003000 & 0.100000 & \begin{sparkline}{15}\sparkdot 0.1511621575055934 0 black \sparkdot 0.09963940825591544 0 black \spark0.0 0.0 0.0169 0.0 0.0339 0.0 0.0508 0.0 0.0678 0.0 0.0847 0.0175 0.1017 0.7018 0.1186 1.0 0.1356 0.1754 0.1525 0.0351 0.1695 0.0 0.1864 0.0 0.2034 0.0 0.2203 0.0 0.2373 0.0 0.2542 0.0 0.2712 0.0 0.2881 0.0 0.3051 0.0 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.122 0.17543859649122806 black \end{sparkline} & 0.150000 \\
23 & 0.110000 & 0.016000 & -0.003000 & 0.067000 & \begin{sparkline}{15}\sparkdot 0.15106509835354304 0 black \sparkdot 0.06734365705783127 0 black \spark0.0 0.0 0.0169 0.0 0.0339 0.0 0.0508 0.0 0.0678 0.0952 0.0847 0.619 0.1017 1.0 0.1186 0.7381 0.1356 0.1429 0.1525 0.0238 0.1695 0.0 0.1864 0.0 0.2034 0.0 0.2203 0.0 0.2373 0.0 0.2542 0.0 0.2712 0.0 0.2881 0.0 0.3051 0.0 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.11 0.7380952380952381 black \end{sparkline} & 0.150000 \\
24 & 0.872000 & 0.041000 & 0.205000 & 0.780000 & \begin{sparkline}{15}\sparkdot 0.9395414720158642 0 black \sparkdot 0.7798052245546037 0 black \spark0.0 0.0 0.0169 0.0 0.0339 0.0 0.0508 0.0 0.0678 0.0 0.0847 0.0 0.1017 0.0 0.1186 0.0 0.1356 0.0 0.1525 0.0 0.1695 0.0 0.1864 0.0 0.2034 0.0 0.2203 0.0 0.2373 0.0 0.2542 0.0 0.2712 0.0 0.2881 0.0 0.3051 0.0 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0769 0.7966 0.1538 0.8136 0.3462 0.8305 0.3846 0.8475 0.2692 0.8644 0.3462 0.8814 0.5 0.8983 0.7308 0.9153 1.0 0.9322 0.3462 0.9492 0.0769 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.872 0.7307692307692307 black \end{sparkline} & 0.940000 \\
25 & 0.194000 & 0.064000 & 0.029000 & 0.080000 & \begin{sparkline}{15}\sparkdot 0.3219618824180636 0 black \sparkdot 0.08022143288620887 0 black \spark0.0 0.0 0.0169 0.0 0.0339 0.0 0.0508 0.0 0.0678 0.0667 0.0847 0.4667 0.1017 0.6667 0.1186 0.7333 0.1356 0.3333 0.1525 0.4 0.1695 0.4667 0.1864 0.4 0.2034 0.8667 0.2203 0.2667 0.2373 0.7333 0.2542 1.0 0.2712 0.6 0.2881 0.2 0.3051 0.0667 0.322 0.0667 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.194 0.8666666666666667 black \end{sparkline} & 0.320000 \\
26 & 0.209000 & 0.035000 & 0.039000 & 0.140000 & \begin{sparkline}{15}\sparkdot 0.2762302582434031 0 black \sparkdot 0.1395437957927871 0 black \spark0.0 0.0 0.0169 0.0 0.0339 0.0 0.0508 0.0 0.0678 0.0 0.0847 0.0 0.1017 0.0 0.1186 0.0 0.1356 0.2174 0.1525 0.6087 0.1695 0.5652 0.1864 0.3478 0.2034 0.6522 0.2203 1.0 0.2373 0.7391 0.2542 0.5217 0.2712 0.1304 0.2881 0.0 0.3051 0.0 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.209 1.0 black \end{sparkline} & 0.280000 \\
27 & 0.150000 & 0.054000 & 0.023000 & 0.083000 & \begin{sparkline}{15}\sparkdot 0.5311977605472732 0 black \sparkdot 0.08255689009474945 0 black \spark0.0 0.0 0.0169 0.0 0.0339 0.0 0.0508 0.0 0.0678 0.0645 0.0847 0.5484 0.1017 0.1935 0.1186 0.2581 0.1356 0.6774 0.1525 1.0 0.1695 0.4839 0.1864 0.0645 0.2034 0.0323 0.2203 0.0645 0.2373 0.0 0.2542 0.0968 0.2712 0.0 0.2881 0.0 0.3051 0.0323 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0323 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.15 0.4838709677419355 black \end{sparkline} & 0.530000 \\
28 & 0.106000 & 0.053000 & -0.016000 & 0.053000 & \begin{sparkline}{15}\sparkdot 0.29634455090074346 0 black \sparkdot 0.052646448972696 0 black \spark0.0 0.0 0.0169 0.0 0.0339 0.0 0.0508 0.2245 0.0678 1.0 0.0847 0.3061 0.1017 0.1429 0.1186 0.1224 0.1356 0.0816 0.1525 0.1224 0.1695 0.0612 0.1864 0.0 0.2034 0.0204 0.2203 0.0408 0.2373 0.0204 0.2542 0.0204 0.2712 0.0408 0.2881 0.0408 0.3051 0.0 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.106 0.12244897959183673 black \end{sparkline} & 0.300000 \\
29 & 0.126000 & 0.027000 & 0.011000 & 0.056000 & \begin{sparkline}{15}\sparkdot 0.20000152191342585 0 black \sparkdot 0.05570715395753022 0 black \spark0.0 0.0 0.0169 0.0 0.0339 0.0 0.0508 0.1212 0.0678 0.1212 0.0847 0.1818 0.1017 0.6364 0.1186 1.0 0.1356 0.6667 0.1525 0.4545 0.1695 0.1212 0.1864 0.0 0.2034 0.0303 0.2203 0.0 0.2373 0.0 0.2542 0.0 0.2712 0.0 0.2881 0.0 0.3051 0.0 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.126 0.6666666666666666 black \end{sparkline} & 0.200000 \\
30 & 0.111000 & 0.009000 & 0.005000 & 0.082000 & \begin{sparkline}{15}\sparkdot 0.1411570468869881 0 black \sparkdot 0.0821886009284386 0 black \spark0.0 0.0 0.0169 0.0 0.0339 0.0 0.0508 0.0 0.0678 0.0141 0.0847 0.1408 0.1017 1.0 0.1186 0.3662 0.1356 0.0282 0.1525 0.0 0.1695 0.0 0.1864 0.0 0.2034 0.0 0.2203 0.0 0.2373 0.0 0.2542 0.0 0.2712 0.0 0.2881 0.0 0.3051 0.0 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.111 0.36619718309859156 black \end{sparkline} & 0.140000 \\
31 & 0.450000 & 0.077000 & 0.095000 & 0.216000 & \begin{sparkline}{15}\sparkdot 0.5943309244753431 0 black \sparkdot 0.21586988489260353 0 black \spark0.0 0.0 0.0169 0.0 0.0339 0.0 0.0508 0.0 0.0678 0.0 0.0847 0.0 0.1017 0.0 0.1186 0.0 0.1356 0.0 0.1525 0.0 0.1695 0.0 0.1864 0.0 0.2034 0.0667 0.2203 0.0 0.2373 0.0667 0.2542 0.1333 0.2712 0.0 0.2881 0.0 0.3051 0.0 0.322 0.2667 0.339 0.5333 0.3559 0.1333 0.3729 0.4 0.3898 0.2667 0.4068 0.2 0.4237 0.2667 0.4407 0.5333 0.4576 0.6667 0.4746 1.0 0.4915 0.7333 0.5085 0.5333 0.5254 0.8667 0.5424 0.1333 0.5593 0.4 0.5763 0.0667 0.5932 0.0667 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.45 1.0 black \end{sparkline} & 0.590000 \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{llS[table-format=2.5, round-mode=places,round-precision = 4]S[table-format=2.5, round-mode=places,round-precision = 4]S[table-format=2.5, round-mode=places,round-precision = 4]S[table-format=2.5, round-mode=places,round-precision = 4]cS[table-format=2.4, round-mode=places,round-precision = 3]}
\toprule
\textbf{qubit pair} & \textbf{m} & \textbf{mean} & \textbf{std} & \textbf{corr} & \textbf{min} & \textbf{MSE histogram} & \textbf{max} \\
\midrule
(0, 1) & 16 & 0.047200 & 0.003900 & -0.009300 & 0.038600 & \begin{sparkline}{15}\sparkdot 0.0538771239931769 0 black \sparkdot 0.03862504444527448 0 black \spark0.0 0.0 0.0169 0.0 0.0339 1.0 0.0508 0.2308 0.0678 0.0 0.0847 0.0 0.1017 0.0 0.1186 0.0 0.1356 0.0 0.1525 0.0 0.1695 0.0 0.1864 0.0 0.2034 0.0 0.2203 0.0 0.2373 0.0 0.2542 0.0 0.2712 0.0 0.2881 0.0 0.3051 0.0 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.0472 0.23076923076923078 black \end{sparkline} & 0.054000 \\
(2, 1) & 16 & 0.071700 & 0.006300 & -0.015500 & 0.055500 & \begin{sparkline}{15}\sparkdot 0.08143977564020484 0 black \sparkdot 0.055513409450046215 0 black \spark0.0 0.0 0.0169 0.0 0.0339 0.0 0.0508 0.2308 0.0678 1.0 0.0847 0.0 0.1017 0.0 0.1186 0.0 0.1356 0.0 0.1525 0.0 0.1695 0.0 0.1864 0.0 0.2034 0.0 0.2203 0.0 0.2373 0.0 0.2542 0.0 0.2712 0.0 0.2881 0.0 0.3051 0.0 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.0717 0.0 black \end{sparkline} & 0.081000 \\
(2, 3) & 16 & 0.063900 & 0.003900 & 0.002300 & 0.053400 & \begin{sparkline}{15}\sparkdot 0.07227715545245117 0 black \sparkdot 0.05336642436581919 0 black \spark0.0 0.0 0.0169 0.0 0.0339 0.0 0.0508 1.0 0.0678 0.1429 0.0847 0.0 0.1017 0.0 0.1186 0.0 0.1356 0.0 0.1525 0.0 0.1695 0.0 0.1864 0.0 0.2034 0.0 0.2203 0.0 0.2373 0.0 0.2542 0.0 0.2712 0.0 0.2881 0.0 0.3051 0.0 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.0639 0.14285714285714285 black \end{sparkline} & 0.072000 \\
(4, 3) & 16 & 0.083400 & 0.004000 & -0.075900 & 0.076400 & \begin{sparkline}{15}\sparkdot 0.09117474503370429 0 black \sparkdot 0.07643029704876089 0 black \spark0.0 0.0 0.0169 0.0 0.0339 0.0 0.0508 0.0 0.0678 1.0 0.0847 0.7778 0.1017 0.0 0.1186 0.0 0.1356 0.0 0.1525 0.0 0.1695 0.0 0.1864 0.0 0.2034 0.0 0.2203 0.0 0.2373 0.0 0.2542 0.0 0.2712 0.0 0.2881 0.0 0.3051 0.0 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.0834 0.0 black \end{sparkline} & 0.091000 \\
(5, 4) & 29 & 0.117500 & 0.014500 & -0.059400 & 0.091400 & \begin{sparkline}{15}\sparkdot 0.15090643911529605 0 black \sparkdot 0.09142562201999595 0 black \spark0.0 0.0 0.0169 0.0 0.0339 0.0 0.0508 0.0 0.0678 0.0 0.0847 0.2143 0.1017 0.6429 0.1186 1.0 0.1356 0.1429 0.1525 0.0714 0.1695 0.0 0.1864 0.0 0.2034 0.0 0.2203 0.0 0.2373 0.0 0.2542 0.0 0.2712 0.0 0.2881 0.0 0.3051 0.0 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.1175 0.14285714285714285 black \end{sparkline} & 0.151000 \\
(6, 3) & 16 & 0.019500 & 0.005800 & -0.222000 & 0.010600 & \begin{sparkline}{15}\sparkdot 0.02789215132854387 0 black \sparkdot 0.010559082943570636 0 black \spark0.0 0.7778 0.0169 1.0 0.0339 0.0 0.0508 0.0 0.0678 0.0 0.0847 0.0 0.1017 0.0 0.1186 0.0 0.1356 0.0 0.1525 0.0 0.1695 0.0 0.1864 0.0 0.2034 0.0 0.2203 0.0 0.2373 0.0 0.2542 0.0 0.2712 0.0 0.2881 0.0 0.3051 0.0 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.0195 0.0 black \end{sparkline} & 0.028000 \\
(6, 12) & 14 & 0.039500 & 0.004000 & -0.025200 & 0.035200 & \begin{sparkline}{15}\sparkdot 0.05195792025155284 0 black \sparkdot 0.0352294712186439 0 black \spark0.0 0.0 0.0169 0.0 0.0339 1.0 0.0508 0.0769 0.0678 0.0 0.0847 0.0 0.1017 0.0 0.1186 0.0 0.1356 0.0 0.1525 0.0 0.1695 0.0 0.1864 0.0 0.2034 0.0 0.2203 0.0 0.2373 0.0 0.2542 0.0 0.2712 0.0 0.2881 0.0 0.3051 0.0 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.0395 0.07692307692307693 black \end{sparkline} & 0.052000 \\
(7, 0) & 16 & 0.071700 & 0.004900 & -0.011500 & 0.062900 & \begin{sparkline}{15}\sparkdot 0.08290107238009639 0 black \sparkdot 0.06288271790641234 0 black \spark0.0 0.0 0.0169 0.0 0.0339 0.0 0.0508 0.1429 0.0678 1.0 0.0847 0.0 0.1017 0.0 0.1186 0.0 0.1356 0.0 0.1525 0.0 0.1695 0.0 0.1864 0.0 0.2034 0.0 0.2203 0.0 0.2373 0.0 0.2542 0.0 0.2712 0.0 0.2881 0.0 0.3051 0.0 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.0717 0.0 black \end{sparkline} & 0.083000 \\
(7, 9) & 16 & 0.012800 & 0.002900 & -0.138800 & 0.008900 & \begin{sparkline}{15}\sparkdot 0.019229707003769133 0 black \sparkdot 0.008857294307017935 0 black \spark0.0 1.0 0.0169 0.1429 0.0339 0.0 0.0508 0.0 0.0678 0.0 0.0847 0.0 0.1017 0.0 0.1186 0.0 0.1356 0.0 0.1525 0.0 0.1695 0.0 0.1864 0.0 0.2034 0.0 0.2203 0.0 0.2373 0.0 0.2542 0.0 0.2712 0.0 0.2881 0.0 0.3051 0.0 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.0128 0.14285714285714285 black \end{sparkline} & 0.019000 \\
(11, 10) & 14 & 0.035500 & 0.002300 & -0.007200 & 0.031200 & \begin{sparkline}{15}\sparkdot 0.03987939632706207 0 black \sparkdot 0.031189355547532525 0 black \spark0.0 0.0 0.0169 0.1667 0.0339 1.0 0.0508 0.0 0.0678 0.0 0.0847 0.0 0.1017 0.0 0.1186 0.0 0.1356 0.0 0.1525 0.0 0.1695 0.0 0.1864 0.0 0.2034 0.0 0.2203 0.0 0.2373 0.0 0.2542 0.0 0.2712 0.0 0.2881 0.0 0.3051 0.0 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.0355 0.0 black \end{sparkline} & 0.040000 \\
(12, 11) & 14 & 0.044700 & 0.003700 & -0.011400 & 0.039400 & \begin{sparkline}{15}\sparkdot 0.05163696130293986 0 black \sparkdot 0.03941917197401358 0 black \spark0.0 0.0 0.0169 0.0 0.0339 1.0 0.0508 0.1667 0.0678 0.0 0.0847 0.0 0.1017 0.0 0.1186 0.0 0.1356 0.0 0.1525 0.0 0.1695 0.0 0.1864 0.0 0.2034 0.0 0.2203 0.0 0.2373 0.0 0.2542 0.0 0.2712 0.0 0.2881 0.0 0.3051 0.0 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.0447 0.16666666666666666 black \end{sparkline} & 0.052000 \\
(13, 21) & 27 & 0.034300 & 0.026400 & -0.153300 & 0.006600 & \begin{sparkline}{15}\sparkdot 0.11012135059245116 0 black \sparkdot 0.00664020404440246 0 black \spark0.0 0.6364 0.0169 1.0 0.0339 0.2727 0.0508 0.0909 0.0678 0.2727 0.0847 0.0909 0.1017 0.0909 0.1186 0.0 0.1356 0.0 0.1525 0.0 0.1695 0.0 0.1864 0.0 0.2034 0.0 0.2203 0.0 0.2373 0.0 0.2542 0.0 0.2712 0.0 0.2881 0.0 0.3051 0.0 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.0343 0.09090909090909091 black \end{sparkline} & 0.110000 \\
(14, 11) & 27 & 0.012500 & 0.001500 & -0.144200 & 0.010000 & \begin{sparkline}{15}\sparkdot 0.015675664713983625 0 black \sparkdot 0.00997088245224037 0 black \spark0.0 1.0 0.0169 0.0 0.0339 0.0 0.0508 0.0 0.0678 0.0 0.0847 0.0 0.1017 0.0 0.1186 0.0 0.1356 0.0 0.1525 0.0 0.1695 0.0 0.1864 0.0 0.2034 0.0 0.2203 0.0 0.2373 0.0 0.2542 0.0 0.2712 0.0 0.2881 0.0 0.3051 0.0 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.0125 0.0 black \end{sparkline} & 0.016000 \\
(15, 8) & 8 & 0.059800 & 0.005700 & -0.021700 & 0.048400 & \begin{sparkline}{15}\sparkdot 0.06614873112878832 0 black \sparkdot 0.048397229033620204 0 black \spark0.0 0.0 0.0169 0.0 0.0339 0.1429 0.0508 1.0 0.0678 0.0 0.0847 0.0 0.1017 0.0 0.1186 0.0 0.1356 0.0 0.1525 0.0 0.1695 0.0 0.1864 0.0 0.2034 0.0 0.2203 0.0 0.2373 0.0 0.2542 0.0 0.2712 0.0 0.2881 0.0 0.3051 0.0 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.0598 0.0 black \end{sparkline} & 0.066000 \\
(15, 16) & 8 & 0.049300 & 0.003600 & -0.013300 & 0.041600 & \begin{sparkline}{15}\sparkdot 0.05384609770409788 0 black \sparkdot 0.0415652692756472 0 black \spark0.0 0.0 0.0169 0.0 0.0339 1.0 0.0508 0.3333 0.0678 0.0 0.0847 0.0 0.1017 0.0 0.1186 0.0 0.1356 0.0 0.1525 0.0 0.1695 0.0 0.1864 0.0 0.2034 0.0 0.2203 0.0 0.2373 0.0 0.2542 0.0 0.2712 0.0 0.2881 0.0 0.3051 0.0 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.0493 0.3333333333333333 black \end{sparkline} & 0.054000 \\
(20, 19) & 29 & 0.040200 & 0.014700 & -0.009100 & 0.025300 & \begin{sparkline}{15}\sparkdot 0.08144646369930686 0 black \sparkdot 0.025288363025463736 0 black \spark0.0 0.0 0.0169 1.0 0.0339 0.9167 0.0508 0.3333 0.0678 0.1667 0.0847 0.0 0.1017 0.0 0.1186 0.0 0.1356 0.0 0.1525 0.0 0.1695 0.0 0.1864 0.0 0.2034 0.0 0.2203 0.0 0.2373 0.0 0.2542 0.0 0.2712 0.0 0.2881 0.0 0.3051 0.0 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.0402 0.3333333333333333 black \end{sparkline} & 0.081000 \\
(22, 21) & 27 & 0.067400 & 0.011000 & -0.003800 & 0.037300 & \begin{sparkline}{15}\sparkdot 0.08811748397757785 0 black \sparkdot 0.0373001152506327 0 black \spark0.0 0.0 0.0169 0.0 0.0339 0.2143 0.0508 0.5714 0.0678 1.0 0.0847 0.1429 0.1017 0.0 0.1186 0.0 0.1356 0.0 0.1525 0.0 0.1695 0.0 0.1864 0.0 0.2034 0.0 0.2203 0.0 0.2373 0.0 0.2542 0.0 0.2712 0.0 0.2881 0.0 0.3051 0.0 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.0674 0.14285714285714285 black \end{sparkline} & 0.088000 \\
(22, 31) & 27 & 0.164800 & 0.027500 & 0.012500 & 0.090000 & \begin{sparkline}{15}\sparkdot 0.19360029283236174 0 black \sparkdot 0.09002787670103514 0 black \spark0.0 0.0 0.0169 0.0 0.0339 0.0 0.0508 0.0 0.0678 0.0 0.0847 0.1818 0.1017 0.0909 0.1186 0.0 0.1356 0.1818 0.1525 0.4545 0.1695 1.0 0.1864 0.5455 0.2034 0.0 0.2203 0.0 0.2373 0.0 0.2542 0.0 0.2712 0.0 0.2881 0.0 0.3051 0.0 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.1648 1.0 black \end{sparkline} & 0.194000 \\
(25, 16) & 8 & 0.034900 & 0.002900 & -0.009500 & 0.031600 & \begin{sparkline}{15}\sparkdot 0.04158207012481047 0 black \sparkdot 0.031624960245651104 0 black \spark0.0 0.0 0.0169 0.6 0.0339 1.0 0.0508 0.0 0.0678 0.0 0.0847 0.0 0.1017 0.0 0.1186 0.0 0.1356 0.0 0.1525 0.0 0.1695 0.0 0.1864 0.0 0.2034 0.0 0.2203 0.0 0.2373 0.0 0.2542 0.0 0.2712 0.0 0.2881 0.0 0.3051 0.0 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.0349 0.0 black \end{sparkline} & 0.042000 \\
(25, 26) & 8 & 0.043300 & 0.003400 & -0.175500 & 0.038300 & \begin{sparkline}{15}\sparkdot 0.04912609379396767 0 black \sparkdot 0.03827419685719282 0 black \spark0.0 0.0 0.0169 0.0 0.0339 1.0 0.0508 0.0 0.0678 0.0 0.0847 0.0 0.1017 0.0 0.1186 0.0 0.1356 0.0 0.1525 0.0 0.1695 0.0 0.1864 0.0 0.2034 0.0 0.2203 0.0 0.2373 0.0 0.2542 0.0 0.2712 0.0 0.2881 0.0 0.3051 0.0 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.0433 0.0 black \end{sparkline} & 0.049000 \\
(26, 27) & 35 & 0.051700 & 0.007400 & -0.033800 & 0.032900 & \begin{sparkline}{15}\sparkdot 0.06273325387528289 0 black \sparkdot 0.03291520868454789 0 black \spark0.0 0.0 0.0169 0.04 0.0339 0.36 0.0508 1.0 0.0678 0.0 0.0847 0.0 0.1017 0.0 0.1186 0.0 0.1356 0.0 0.1525 0.0 0.1695 0.0 0.1864 0.0 0.2034 0.0 0.2203 0.0 0.2373 0.0 0.2542 0.0 0.2712 0.0 0.2881 0.0 0.3051 0.0 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.0517 0.0 black \end{sparkline} & 0.063000 \\
(28, 29) & 8 & 0.031600 & 0.011200 & -0.158300 & 0.022100 & \begin{sparkline}{15}\sparkdot 0.053850018891074616 0 black \sparkdot 0.022137035219135476 0 black \spark0.0 0.0 0.0169 1.0 0.0339 0.4 0.0508 0.2 0.0678 0.0 0.0847 0.0 0.1017 0.0 0.1186 0.0 0.1356 0.0 0.1525 0.0 0.1695 0.0 0.1864 0.0 0.2034 0.0 0.2203 0.0 0.2373 0.0 0.2542 0.0 0.2712 0.0 0.2881 0.0 0.3051 0.0 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.0316 0.4 black \end{sparkline} & 0.054000 \\
(30, 29) & 26 & 0.060200 & 0.005800 & -0.011700 & 0.046500 & \begin{sparkline}{15}\sparkdot 0.06951790818959719 0 black \sparkdot 0.046548179842609796 0 black \spark0.0 0.0 0.0169 0.0 0.0339 0.0476 0.0508 1.0 0.0678 0.1905 0.0847 0.0 0.1017 0.0 0.1186 0.0 0.1356 0.0 0.1525 0.0 0.1695 0.0 0.1864 0.0 0.2034 0.0 0.2203 0.0 0.2373 0.0 0.2542 0.0 0.2712 0.0 0.2881 0.0 0.3051 0.0 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.0602 0.19047619047619047 black \end{sparkline} & 0.070000 \\
(30, 31) & 8 & 0.120500 & 0.019400 & -0.006400 & 0.083900 & \begin{sparkline}{15}\sparkdot 0.14253102247632035 0 black \sparkdot 0.08385938662686701 0 black \spark0.0 0.0 0.0169 0.0 0.0339 0.0 0.0508 0.0 0.0678 0.0 0.0847 0.6667 0.1017 0.0 0.1186 1.0 0.1356 1.0 0.1525 0.0 0.1695 0.0 0.1864 0.0 0.2034 0.0 0.2203 0.0 0.2373 0.0 0.2542 0.0 0.2712 0.0 0.2881 0.0 0.3051 0.0 0.322 0.0 0.339 0.0 0.3559 0.0 0.3729 0.0 0.3898 0.0 0.4068 0.0 0.4237 0.0 0.4407 0.0 0.4576 0.0 0.4746 0.0 0.4915 0.0 0.5085 0.0 0.5254 0.0 0.5424 0.0 0.5593 0.0 0.5763 0.0 0.5932 0.0 0.6102 0.0 0.6271 0.0 0.6441 0.0 0.661 0.0 0.678 0.0 0.6949 0.0 0.7119 0.0 0.7288 0.0 0.7458 0.0 0.7627 0.0 0.7797 0.0 0.7966 0.0 0.8136 0.0 0.8305 0.0 0.8475 0.0 0.8644 0.0 0.8814 0.0 0.8983 0.0 0.9153 0.0 0.9322 0.0 0.9492 0.0 0.9661 0.0 0.9831 0.0 1.0 0.0 /\sparkdot 0.1205 1.0 black \end{sparkline} & 0.143000 \\
\bottomrule
\end{tabular}
